Multi-modal Deep Learning

This article investigates deep learning methodologies for single-modality clinical data analysis, as a crucial precursor to multi-modal medical research. Building on Guo JingYuan's work, the study refines clinical data processing through Compact Convolutional Transformer (CCT), Patch Up, and the innovative CamCenterLoss technique, establishing a foundation for future multimodal investigations. The proposed methodology demonstrates improved prediction accuracy and at tentiveness to critically ill patients compared to Guo JingYuan's ResNet and StageNet approaches. Novelty that using image-pretrained vision transformer backbone to perform transfer learning time-series clinical data.The study highlights the potential of CCT, Patch Up, and novel CamCenterLoss in processing single modality clinical data within deep learning frameworks, paving the way for future multimodal medical research and promoting precision and personalized healthcare

==> mymodel.tex <==


\begin{tikzpicture}[  node distance=1.5cm,  data/.style={rectangle, draw, minimum width=1cm, minimum height=1cm},  cell/.style={ellipse, draw=blue!50!black, fill=blue!30!white, opacity=1, minimum width=1.5cm, minimum height=1cm},  arrow/.style={->, thick}]

% Nodes
\node[data] (v1) {$v_{1}$};
\node[data, right=of v1] (v2) {$v_{2}$};
\node[data, right=of v2] (v3) {$v_{3}$};
\node[right=of v3] (dots) {$\cdots$};
\node[data, right=of dots] (v23) {$v_{23}$};
\node[data, right=of v23] (v24) {$v_{24}$};

% ResNet Backbone Cells
\node[cell, above=of v1] (cell1) {ResNet 1};
\node[cell, above=of v2] (cell2) {ResNet 2};
\node[cell, above=of v3] (cell3) {ResNet 3};
\node[cell, above=of v23] (cell23) {ResNet 23};
\node[cell, above=of v24] (cell24) {ResNet 24};
\node[] (cell_dots) at ($(cell3)!0.5!(cell23)$) {$\cdots$};

% Arrows
\draw[arrow] (v1) -- (cell1);
\draw[arrow] (v2) -- (cell2);
\draw[arrow] (v3) -- (cell3);
\draw[arrow] (v23) -- (cell23);
\draw[arrow] (v24) -- (cell24);

% Output Nodes
\node[data, above=of cell1] (o1) {$o_{1}$};
\node[data, above=of cell2] (o2) {$o_{2}$};
\node[data, above=of cell3] (o3) {$o_{3}$};
\node[data, above=of cell23] (o23) {$o_{23}$};
\node[data, above=of cell24] (o24) {$o_{24}$};
\node[right=of o3] (odots) {$\cdots$};

% Concatenate Node
\node[data, above=of o1] (concat1) {};
\node[data, above=of o2] (concat2) {};
\node[data, above=of o3] (concat3) {};
\node[data, above=of o23] (concat23) {};
\node[data, above=of o24] (concat24) {};


\begin{scope}
\node[ draw, inner sep=10pt,rounded corners,draw=orange!50!black, fill=orange!30!white,fit=(concat1) (concat24), opacity=1, font=\fontsize{18}{16}\selectfont] (concat) {Data Reconstruction};
\end{scope}


% Output feature map
\begin{scope}[shift={(4,10)}]
  \filldraw[fill=red!30!white, draw=red!50!black] (0,0) rectangle (3,3);
  \filldraw[fill=green!30!white, draw=green!50!black] (0.5,0.5) rectangle (3.5,3.5);
  \filldraw[fill=blue!30!white, draw=blue!50!black] (1,1) rectangle (4,4);
  \node [above= of concat] (output){};
  \node[draw=none, blue, font=\fontsize{18}{16}\selectfont] at (2.5,2.5)(map) {\color{white}$224 \times 224$};
\end{scope}
\begin{scope}
\node[ draw, inner sep=10pt,rounded corners,draw=orange!50, fill=orange!30,above=of map, opacity=1,font=\fontsize{18}{16}\selectfont] (cct) {Imagenet Pretrained Compact Convolutional Transformer};
\end{scope}

% Arrows to Output Nodes
\draw[arrow] (cell1) -- (o1);
\draw[arrow] (cell2) -- (o2);
\draw[arrow] (cell3) -- (o3);
\draw[arrow] (cell23) -- (o23);
\draw[arrow] (cell24) -- (o24);

\draw[arrow] (o1) -- (concat1);
\draw[arrow] (o2) -- (concat2);
\draw[arrow] (o3) -- (concat3);
\draw[arrow] (o23) -- (concat23);
\draw[arrow] (o24) -- (concat24);
\draw[arrow] (concat) -- (output);
\draw[arrow] (map) -- (cct);
% Additional Output Nodes
\node[data, above=of cct] (p1) at (concat1 |- cct.north) {$p_{1}$};
\node[data, above=of cct] (p2) at (concat2 |- cct.north) {$p_{2}$};
\node[data, above=of cct] (p3) at (concat3 |- cct.north) {$p_{3}$};
\node[right=of p3] (pdots) {$\cdots$};
\node[data, above=of cct] (p23) at (concat23 |- cct.north) {$p_{23}$};
\node[data, above=of cct] (p24) at (concat24 |- cct.north) {$p_{24}$};


% Arrows to Additional Output Nodes



% Feature Extractor Frame
\begin{scope}[on background layer]
  \node[rectangle, draw=yellow!50!black, rounded corners, fill=yellow!20!white, opacity=1, fit=(cell1) (cell24), inner sep=10pt, label=below:Feature Extractor] {};
\end{scope}
\begin{scope}[on background layer]
  \node[rectangle, draw=blue!50!black, rounded corners, fill=blue!20!white, opacity=0.5, fit=(p1) (p24), inner sep=10pt, label=below:pseudo sequence](seq) {};
\end{scope}
\draw[arrow] (cct) |- ([yshift=1cm]seq.south) ;
\begin{scope}
  \node[rectangle, draw=green!50!black, rounded corners, fill=green!20!white, opacity=1, above=of seq, opacity=1,font=\fontsize{18}{16}\selectfont,inner sep=10pt](conv) {Stage-adaptive Convolutional Module};
\end{scope}
\draw[arrow] (seq) -- (conv);

\node[data, above=of p24] (zt) {$z_{t}$};
\draw[arrow] (p24) -- (zt);
\draw[arrow] (zt) |- (conv.east);

\begin{scope}
  \node[rectangle, draw=red!50!black, rounded corners, fill=red!20!white, opacity=1, above=of conv, opacity=1,font=\fontsize{18}{16}\selectfont,inner sep=10pt](out) {Mortalytiprediction(Output)};

\end{scope}
\draw[arrow] (conv) |- (out.south);

\end{tikzpicture}



